PauLie: Fast Classification of Pauli Dynamical Lie Algebras

The dynamical Lie algebra (DLA) governs the controllability, expressibility, and simulation complexity of a quantum system. Explicitly computing it has been a major computational bottleneck: brute-force Lie closure scales exponentially in the number of qubits $n$. Many applications, however, consult only the isomorphism type of the DLA. We introduce PauLie, an open-source framework that decides this isomorphism type for DLAs generated by arbitrary Pauli strings, building on the anticommutation-graph reduction of Aguilar et al. PauLie runs in $O(n|\mathcal{G}|\max(n,|\mathcal{G}|))$ time, where $|\mathcal{G}|$ is the number of generators, turning DLA classification into a routine preprocessing step. We demonstrate its use as a structural oracle for routing Lie-algebraic simulation and Cartan decomposition, diagnosing barren plateaus in variational quantum algorithms, and engineering universal Pauli string generator sets with optimal generation rate.

==> diagrams/contraction-diagram.tikz <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}
    \begin{scope}[local bounding box=s1]
        \node[lg](e) at (0,0){};
        \node[g,above right=1cm and 0.4cm of e](a){};
        \node[g,below right=1cm and 0.4cm of e](b){};
        \node[g,right=1.5cm of e](c){};
        \node[g,above right=0.5cm and 0.2cm of c](d){};
        \node[g,below right=0.5cm and 0.2cm of c](f){};
        \node[g,above right=0.4cm and 1.2cm of c](g){};
        \node[g,below right=0.4cm and 1.2cm of c](h){};
        \graph{(e) -- {(a),(b),(c),(d),(f)};(c) --{(a),(b),(d),(f),(g),(h)};(d)--{(a),(f),(g),(h)};(f)--{(b),(g),(h)};};
        \draw[->,red,rotate=-30] (d.north) arc [start angle=40,end angle=231,x radius=1.2cm,y radius=1.3cm];
        \node[draw=none,fill=none,fit=(a) (b) (c) (d) (e) (f) (g) (h)]{};
        \node[above left of=e,node distance=5mm] {$V$};
        \node[above right of=d,node distance=5mm] {$W$};
    \end{scope}
    \begin{scope}[local bounding box=s2,xshift=6cm, yshift=0.7cm]
        \node[l](a){};
        \node[l,below=1cm of a](b){};
        \node[l,below right=0.25cm and 0.5cm of a](c){};
        \node[l,above right=0.5cm and 0.2cm of c](d){};
        \node[l,below right=0.5cm and 0.2cm of c](f){};
        \node[ul,above right=0.4cm and 1.2cm of c](g){};
        \node[ul,below right=0.4cm and 1.2cm of c](h){};
        \graph{(c) --{(a),(b),(d),(f),(g),(h)};(d)--{(a),(f),(g),(h)};(f)--{(b),(g),(h)};};
        \begin{pgfonlayer}{background}
            \node[fit=(a) (b) (c) (d) (f) (g) (h)]{};
        \end{pgfonlayer}
        \node[above right of=d,node distance=5mm] {$W$};
    \end{scope}
    \begin{scope}[local bounding box=s3,yshift=-5cm]
        \node[lg](e) at (0,0){};
        \node[g,above right=1cm and 0.4cm of e](a){};
        \node[g,below right=1cm and 0.4cm of e](b){};
        \node[g,right=1.5cm of e](c){};
        \node[g,above right=0.5cm and 0.2cm of c](d){};
        \node[g,below right=0.5cm and 0.2cm of c](f){};
        \node[g,above right=0.4cm and 1.2cm of c](g){};
        \node[g,below right=0.4cm and 1.2cm of c](h){};
        \graph{(e) -- {(b),(d),(g),(h)};(c) --{(a),(b),(d),(f),(g),(h)};(d)--{(a),(f),(g),(h)};(f)--{(b),(g),(h)};};
        \node[draw=none,fill=none,fit=(a) (b) (c) (d) (e) (f) (g) (h)]{};
        \node[above left of=e,node distance=5mm] {$V$};
        \node[above right of=d,node distance=5mm] {$W$};
    \end{scope}
    \begin{scope}[local bounding box=s4,yshift=-4.3cm,xshift=6cm]
        \node[ul](a){};
        \node[l,below=1cm of a](b){};
        \node[ul,below right=0.25cm and 0.5cm of a](c){};
        \node[l,above right=0.5cm and 0.2cm of c](d){};
        \node[ul,below right=0.5cm and 0.2cm of c](f){};
        \node[l,above right=0.4cm and 1.2cm of c](g){};
        \node[l,below right=0.4cm and 1.2cm of c](h){};
        \graph{(c) --{(a),(b),(d),(f),(g),(h)};(d)--{(a),(f),(g),(h)};(f)--{(b),(g),(h)};};
        \begin{pgfonlayer}{background}
            \node[fit=(a) (b) (c) (d) (f) (g) (h)]{};
        \end{pgfonlayer}
        \node[above right of=d,node distance=5mm] {$W$};
    \end{scope}
    \draw[-to, thick] (4.5,-2) -- (4.5,-3) node [right=1mm,midway,text width=3cm]{Contract$(V,W)$};
    \draw[-to, thick] ([xshift=5mm]s1.east) -- ([xshift=-5mm]s1.east -| s2.west) node [above=1mm,midway,text width=3cm,text centered]{$\Gamma(V)$};
    \draw[-to, thick] ([xshift=5mm]s3.east) -- ([xshift=-5mm]s3.east -| s4.west) node [above=1mm,midway,text width=3cm,text centered]{$\Gamma(V)$};
\end{tikzpicture}
}

==> diagrams/example_1.tikz <==
\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[font=\scriptsize]
    % To debug node bounding boxes, add `every node/.style={draw, dotted, thick}` to the options above.

    % --- Color definitions for vertex states (adjust to match your SVG palette) ---
   \colorlet{LitColor}{blue!50!cyan}  
    \colorlet{AddedColor}{green!50!cyan}

    % --- Legend (placed at the top, intentionally larger than the rest) ---
    \node[circle, fill=white,      draw=black, thick, minimum size=12mm] (leg_u) at (0,0) {};
    \node[font=\LARGE, anchor=west, right=4mm of leg_u]                  (leg_ut) {unlit vertex};
    \node[circle, fill=LitColor,   draw=black, thick, minimum size=12mm,
          right=18mm of leg_ut]                                          (leg_l) {};
    \node[font=\LARGE, anchor=west, right=4mm of leg_l]                  (leg_lt) {lit vertex};
    \node[circle, fill=AddedColor, draw=black, thick, minimum size=12mm,
          right=18mm of leg_lt]                                          (leg_a) {};
    \node[font=\LARGE, anchor=west, right=4mm of leg_a]                  (leg_at) {newly added vertex};

    % Frame around the entire legend
    \node[draw=black!70, thick, rounded corners=8pt, inner sep=10pt,
          fit=(leg_u)(leg_at)] (legend_box) {};

    % Empty graph (anchored below the legend so the rest of the figure flows from here)
    % Anchored from the legend box's south west so the spacing is measured from the
    % box edge rather than from leg_u, keeping a clean visual gap between the framed
    % legend and the rest of the picture.
    \node[font=\small, below=1.5cm of legend_box.south west, anchor=north west] (0) {(empty graph)};

    % --- Iteration 1: ZZII ---
    \begin{scope}[local bounding box=iter1]
        \node[gvnode, right=of 0] (1) {\includegraphics{zzii1.pdf}};
    \end{scope}

    % --- Iteration 2: YIIX ---
    \begin{scope}[local bounding box=iter2]
        \node[gvnode, right=of 1] (2) {\includegraphics{yiix1.pdf}};
    \end{scope}

    % --- Iteration 3: YXIZ (NEW BAND, anchored at the left edge below iter 2) ---
    % Compute (leg_u.west.x, iter2.south.y) via the -| projection, then walk
    % 2.5cm down with ++(0,-Y). Plain TikZ, no [yshift]+projection mixing.
    \path (iter2.south -| leg_u.west) ++(0,-2.5cm) coordinate (b3start);
    \begin{scope}[local bounding box=iter3]
        \node[gvnode, anchor=north west] at (b3start) (3) {\includegraphics{yxiz1.pdf}};
        \node[gvnode, right=of 3] (4) {\includegraphics{yxiz2.pdf}};
        \node[gvnode, right=of 4] (5) {\includegraphics{yxiz3.pdf}};
        \node[gvnode, right=of 5] (6) {\includegraphics{yxiz4.pdf}};
    \end{scope}

    % --- Iteration 4: ZIII ---
    \begin{scope}[local bounding box=iter4]
        \node[gvnode, right=of 6] (7) {\includegraphics{ziii1.pdf}};
        \node[gvnode, below=of 7] (8) {\includegraphics{ziii2.pdf}};
    \end{scope}

    % --- Iteration 5: YYXX ---
    \begin{scope}[local bounding box=iter5]
        \node[gvnode, left=of 8] (9)  {\includegraphics{yyxx1.pdf}};
        \node[gvnode, left=of 9] (10) {\includegraphics{yyxx2.pdf}};
    \end{scope}

    % --- Iteration 6: XIII (fresh band below iter 5) ---
    \begin{scope}[local bounding box=iter6]
        \node[gvnode, below=2.5cm of 10] (11) {\includegraphics{xiii1.pdf}};

        \begin{scope}[local bounding box=iter6step2]
            \node[gvnode, below left=1cm and -5cm of 11] (12) {\includegraphics{xiii2.pdf}};
        \end{scope}

        \begin{scope}[local bounding box=iter6step4]
            \node[gvnode, right=of 12] (13) {\includegraphics{xiii3.pdf}};
        \end{scope}

        \begin{scope}[local bounding box=iter6step4b]
            \node[gvnode, right=of 13] (14) {\includegraphics{xiii4.pdf}};
            \node[gvnode, right=of 14] (15) {\includegraphics{xiii5.pdf}};
            \node[gvnode, below=of 15] (16) {\includegraphics{xiii6.pdf}};
            \node[gvnode, left=of 16]  (17) {\includegraphics{xiii7.pdf}};
            \node[gvnode, left=of 17]  (18) {\includegraphics{xiii8.pdf}};
            \node[gvnode, left=of 18]  (19) {\includegraphics{xiii9.pdf}};
            \node[gvnode, below=of 19] (20) {\includegraphics{xiii10.pdf}};
            \node[gvnode, right=of 20] (21) {\includegraphics{xiii11.pdf}};
        \end{scope}
    \end{scope}

    % --- Iteration 7: YIIZ (fresh band below iter 6) ---
    \begin{scope}[local bounding box=iter7]
        \node[gvnode, anchor=north west]
              at ([yshift=-2.5cm]iter6.south west) (22) {\includegraphics{yiiz1.pdf}};

        \begin{scope}[local bounding box=iter7step3]
            \node[gvnode, right=of 22] (23) {\includegraphics{yiiz2.pdf}};
            \node[gvnode, below=of 23] (24) {\includegraphics{yiiz3.pdf}};
            \node[gvnode, left=of 24]  (25) {\includegraphics{yiiz4.pdf}};
            \node[gvnode, left=of 25]  (26) {\includegraphics{yiiz5.pdf}};
            \node[gvnode, left=of 26]  (27) {\includegraphics{yiiz6.pdf}};
            \node[gvnode, below=of 27] (28) {\includegraphics{yiiz7.pdf}};
            \node[gvnode, right=of 28] (29) {\includegraphics{yiiz8.pdf}};
        \end{scope}

        \begin{scope}[local bounding box=iter7step4a]
            \node[gvnode, right=of 29] (30) {\includegraphics{yiiz9.pdf}};
            \node[gvnode, right=of 30] (31) {\includegraphics{yiiz10.pdf}};
            \node[gvnode, below left=1cm and -7cm of 31] (32) {\includegraphics{yiiz11.pdf}};
        \end{scope}
    \end{scope}

    % --- Iteration 8: YYIX (fresh band below iter 7) ---
    \begin{scope}[local bounding box=iter8]
        \node[gvnode, anchor=north west]
              at ([yshift=-2.5cm]iter7.south west) (33) {\includegraphics{yyix1.pdf}};

        \begin{scope}[local bounding box=iter8step4]
            \node[gvnode, left=of 33] (34) {\includegraphics{yyix2.pdf}};
            \node[gvnode, below left=1cm and -7cm of 34] (35) {\includegraphics{yyix3.pdf}};
        \end{scope}

        \begin{scope}[local bounding box=iter8step4b]
            \node[gvnode, right=of 35] (36) {\includegraphics{yyix4.pdf}};
            \node[gvnode, right=of 36] (37) {\includegraphics{yyix5.pdf}};
            \node[gvnode, below right=1cm and -7cm of 37] (38) {\includegraphics{yyix6.pdf}};
            \node[gvnode, left=of 38]  (39) {\includegraphics{yyix7.pdf}};
            \node[gvnode, left=of 39]  (40) {\includegraphics{yyix8.pdf}};
            \node[gvnode, below left=1cm and -7cm of 40] (41) {\includegraphics{yyix9.pdf}};
        \end{scope}
    \end{scope}

    % --- Background fills (per row) ---
    \begin{scope}[on background layer]
        \tikzset{iterfill/.style={fill=black!5, rounded corners=6pt, inner sep=6pt, draw=none},
                 stepfill/.style={             rounded corners=4pt, inner sep=3pt, draw=none}}

        % Iteration row fills
        \node[iterfill, fit=(1)]                {};
        \node[iterfill, fit=(2)]                {};
        \node[iterfill, fit=(3)(4)(5)(6)]       {};
        \node[iterfill, fit=(7)]                {};
        \node[iterfill, fit=(8)]                {};
        \node[iterfill, fit=(9)(10)]            {};
        \node[iterfill, fit=(11)]               {};
        \node[iterfill, fit=(12)(13)(14)(15)]   {};
        \node[iterfill, fit=(16)(17)(18)(19)]   {};
        \node[iterfill, fit=(20)(21)]           {};
        \node[iterfill, fit=(22)(23)]           {};
        \node[iterfill, fit=(24)(25)(26)(27)]   {};
        \node[iterfill, fit=(28)(29)(30)(31)]   {};
        \node[iterfill, fit=(32)]               {};
        \node[iterfill, fit=(33)(34)]           {};
        \node[iterfill, fit=(35)(36)(37)]       {};
        \node[iterfill, fit=(38)(39)(40)]       {};
        \node[iterfill, fit=(41)]               {};

        % Step row fills
        % Iter 6
        \node[stepfill, fill=cyan!25,   fit=(12)]               {};
        \node[stepfill, fill=orange!25, fit=(13)]               {};
        \node[stepfill, fill=red!18,    fit=(14)(15)]           {};
        \node[stepfill, fill=red!18,    fit=(16)(17)(18)(19)]   {};
        \node[stepfill, fill=red!18,    fit=(20)(21)]           {};
        % Iter 7
        \node[stepfill, fill=violet!20, fit=(23)]               {};
        \node[stepfill, fill=violet!20, fit=(24)(25)(26)(27)]   {};
        \node[stepfill, fill=violet!20, fit=(28)(29)]           {};
        \node[stepfill, fill=yellow!35, fit=(30)(31)]           {};
        \node[stepfill, fill=yellow!35, fit=(32)]               {};
        % Iter 8
        \node[stepfill, fill=orange!25, fit=(34)]               {};
        \node[stepfill, fill=orange!25, fit=(35)]               {};
        \node[stepfill, fill=red!18,    fit=(36)(37)]           {};
        \node[stepfill, fill=red!18,    fit=(38)(39)(40)]       {};
        \node[stepfill, fill=red!18,    fit=(41)]               {};
    \end{scope}

    % --- Meta boxes (outer container per iteration) ---
    \tikzset{metabox/.style={draw=black!60, dashed, thick, rounded corners=10pt, inner sep=12pt},
             metalabel/.style={font=\small, fill=white, inner sep=2pt, anchor=south west}}
    \node[metabox, fit=(iter1), label={[metalabel]north west:Adding $ZZII$}]  {};
    \node[metabox, fit=(iter2), label={[metalabel]north west:Adding $YIIX$}]  {};
    \node[metabox, fit=(iter3), label={[metalabel]north west:Adding $YXIZ$}]  {};
    \node[metabox, fit=(iter4), label={[metalabel]north west:Adding $ZIII$}]  {};
    \node[metabox, fit=(iter5), label={[metalabel]north west:Adding $YYXX$}]  {};
    \node[metabox, fit=(iter6), label={[metalabel]north west:Adding $XIII$}]  {};
    \node[metabox, fit=(iter7), label={[metalabel]north west:Adding $YIIZ$}]  {};
    \node[metabox, fit=(iter8), label={[metalabel]north west:Adding $YYIX$}]  {};

    % --- Step labels (above the first node of each step group) ---
    \tikzset{steplabel/.style={anchor=south, font=\scriptsize, inner sep=1pt, fill=white}}
    \node[steplabel] at ([yshift=2pt]12.north) {Step 2};
    \node[steplabel] at ([yshift=2pt]13.north) {Step 4};
    \node[steplabel] at ([yshift=2pt]14.north) {Step 4b};
    \node[steplabel] at ([yshift=2pt]23.north) {Step 3};
    \node[steplabel] at ([yshift=2pt]30.north) {Step 4a};
    \node[steplabel] at ([yshift=2pt]34.north) {Step 4};
    \node[steplabel] at ([yshift=2pt]36.north) {Step 4b};

    % --- Arrows ---
    \draw[-stealth] (0) -- (1) node [midway, above] {Add} node [midway, below] {$ZZII$};
    \draw[-stealth] (1) -- (2) node [midway, above] {Add} node [midway, below] {$YIIX$};
    % Inter-band arrow 2 -> 3: down-then-horizontal-then-down. The label is
    % attached to the HORIZONTAL middle segment via inline node syntax so it
    % sits cleanly in the gap, not in the leftedge column.
    \coordinate (turn23a) at ([yshift=-1cm]2.south);
    \coordinate (turn23b) at (turn23a -| 3.north);
    \draw[-stealth, rounded corners=4pt]
        (2.south) -- (turn23a) --
        node[midway, above, fill=white, inner sep=1pt] {$\Gamma(YXIZ)$}
        (turn23b) -- (3.north);
    \draw[-stealth] (3) -- (4) node [midway, above] {Contract} node [midway, below] {$YIIX$};
    \draw[-stealth] (4) -- (5) node [midway, above] {Contract} node [midway, below] {$ZZII$};
    \draw[-stealth] (5) -- (6) node [midway, above] {Add} node [midway, below] {$ZYIY$};
    \draw[-stealth] (6) -- (7) node [midway, above] {$\Gamma(ZIII)$};
    \draw[-stealth] (7) -- (8) node [midway, left] {Add} node [midway, right] {$ZIII$};
    \draw[-stealth] (8) -- (9) node [midway, above] {$\Gamma(YYXX)$};
    \draw[-stealth] (9) -- (10) node [midway, above] {Add} node [midway, below] {$YYXX$};

    % Inter-iteration arrow 10 -> 11: simple vertical drop through the gap
    \draw[-stealth] (10.south) -- (11.north) node [midway, right=2pt] {$\Gamma(XIII)$};

    % Within iter 6
    \coordinate[left=1cm of 11] (ghost1);
    \draw[-] (11) -- (ghost1.center);
    \draw[-stealth] (ghost1.center) -- (ghost1.north |- 12.north) node [midway, left] {Contract} node [midway, right] {$ZZII$};
    \draw[-stealth] (12) -- (13) node [midway, above] {Contract} node [midway, below] {$YYXX$};
    \draw[-stealth] (13) -- (14) node [midway, above] {$\Gamma(ZIII)$} node [midway, below] {Step 4(b)};
    \draw[-stealth] (14) -- (15) node [midway, above] {Contract} node [midway, below] {$YIIX$};
    \draw[-stealth] (15) -- (16) node [midway, left] {Contract} node [midway, right] {$ZZII$};
    \draw[-stealth] (16) -- (17) node [midway, above] {Contract} node [midway, below] {$IXXX$};
    \draw[-stealth] (17) -- (18) node [midway, above] {Contract} node [midway, below] {$ZYIY$};
    \draw[-stealth] (18) -- (19) node [midway, above] {Contract} node [midway, below] {$ZZII$};
    \draw[-stealth] (19) -- (20) node [midway, left] {Contract} node [midway, right] {$YIIX$};
    \draw[-stealth] (20) -- (21) node [midway, above] {Add} node [midway, below] {$IZXZ$};

    % Inter-iteration arrow 21 -> 22: explicit down-then-horizontal-then-down via gap turn point
    \coordinate (turn67a) at ([yshift=-1cm]21.south);
    \coordinate (turn67b) at (turn67a -| 22.north);
    \draw[-stealth, rounded corners=4pt]
        (21.south) -- (turn67a) -- (turn67b) -- (22.north)
        node [pos=0.55, above, fill=white, inner sep=1pt] {$\Gamma(YIIZ)$};

    % Within iter 7
    \draw[-stealth] (22) -- (23) node [midway, above] {Contract} node [midway, below] {$YIIX$};
    \draw[-stealth] (23) -- (24) node [midway, left] {Contract} node [midway, right] {$IXXX$};
    \draw[-stealth] (24) -- (25) node [midway, above] {Contract} node [midway, below] {$ZZII$};
    \draw[-stealth] (25) -- (26) node [midway, above] {Contract} node [midway, below] {$IZXZ$};
    \draw[-stealth] (26) -- (27) node [midway, above] {Contract} node [midway, below] {$YIIX$};
    \draw[-stealth] (27) -- (28) node [midway, left] {Contract} node [midway, right] {$ZYIY$};
    \draw[-stealth] (28) -- (29) node [midway, above] {Contract} node [midway, below] {$ZZII$};
    \draw[-stealth] (29) -- (30) node [midway, above] {Contract} node [midway, below] {$IXXX$};
    \draw[-stealth] (30) -- (31) node [midway, above] {Contract} node [midway, below] {$YYXX$};
    \draw[-stealth] (31) -- (32) node [midway, left] {Add} node [midway, right] {$ZZIZ$};

    % Inter-iteration arrow 32 -> 33: same explicit routing
    \coordinate (turn78a) at ([yshift=-1cm]32.south);
    \coordinate (turn78b) at (turn78a -| 33.north);
    \draw[-stealth, rounded corners=4pt]
        (32.south) -- (turn78a) -- (turn78b) -- (33.north)
        node [pos=0.55, above, fill=white, inner sep=1pt] {$\Gamma(YYIX)$};

    % Within iter 8
    \draw[-stealth] (33) -- (34) node [midway, above] {Contract} node [midway, below] {$IXXX$};
    \draw[-stealth] (34) -- (35) node [midway, left] {Contract} node [midway, right] {$YYXX$};
    \draw[-stealth] (35) -- (36) node [midway, above] {$\Gamma(IXXX)$} node [midway, below] {Step 4(b)};
    \draw[-stealth] (36) -- (37) node [midway, above] {Contract} node [midway, below] {$ZZII$};
    \draw[-stealth] (37) -- (38) node [midway, left] {Contract} node [midway, right] {$IXIX$};
    \draw[-stealth] (38) -- (39) node [midway, above] {Contract} node [midway, below] {$ZYIY$};
    \draw[-stealth] (39) -- (40) node [midway, above] {Contract} node [midway, below] {$ZZII$};
    \draw[-stealth] (40) -- (41) node [midway, left] {Add} node [midway, right] {$ZYXY$};
\end{tikzpicture}
}


==> diagrams/starlike-diagram.tikz <==
\resizebox{\columnwidth}{!}{%
\begin{tikzpicture}[inner sep=0pt]
    \node[lge] (O) {$O$};
    \node[ulge] (L11) [right =of O] {$L^{(1)}_4$};
    \node[ulge] (L12) [right =of L11]{$L^{(2)}_4$};
    \node[ulge] (L13) [right =of L12]{$L^{(3)}_4$};
    \node[ulge] (L21) [above left =of O]{$L^{(1)}_1$};
    \node[ulge] (L31) [below left =of O]{$L^{(1)}_2$};
    \node[ulge] (L41) [left =of O]{$L^{(1)}_3$};
    \node[ulge] (L42) [left =of L41]{$L^{(2)}_3$};

    \draw[-] (O) to (L11) to (L12) to (L13);
    \draw[-] (O) to (L21);
    \draw[-] (O) to (L31);
    \draw[-] (O) to (L41) to (L42);
\begin{scope}[on background layer]
    \node [inner sep=1mm,fill=yellow!40,draw=black!40,rounded corners,fit=(L11) (L12) (L13)] {};
    \node [inner sep=1mm,fill=yellow!40,draw=black!40,rounded corners,fit=(L21)] {};
    \node [inner sep=1mm,fill=yellow!40,draw=black!40,rounded corners,fit=(L31)] {};
    \node [inner sep=1mm,fill=yellow!40,draw=black!40,rounded corners,fit=(L41) (L42)] {};
\end{scope}
\end{tikzpicture}
}
